Neural Spectral Capacity with Residual Context for Heterogeneous Resource Allocation within Transformers

Predicting relative trained performance from architectural specifications can guide design when training costs limit experimentation. Neural Spectral Capacity (NSC) provides such a heuristic, but scores projections independently and assigns identical scores to compatible reorderings of the same layer configurations. We introduce Residual-Aware Neural Spectral Capacity (ResNSC) for Transformers, using a specification-derived statistical reference for accumulated residual updates to determine the input and residual-state statistics in each projection's capacity calculation, while retaining additive evaluation without data or instantiated weights. When residual widths vary, earlier choices affect later scores, so we augment NSC's allocator (NSC-DP) with residual history beyond its layer-and-budget state. ResNSC-DP jointly allocates residual and feed-forward widths under a resource budget, with certified bounds on the best numerically evaluated ResNSC score within a specified finite candidate set. At the 121M and 374M pretraining scales, selected architectures achieve lower mean perplexity than uniform, variable-width, and tapered allocations on FineWeb-Edu, WikiText-2, and LAMBADA at comparable parameter budgets. In inherited-weight LLaMA-7B pruning using the LoNAS supernet, ResNSC-DP improves eight-task average accuracy over NSC by 3.28--5.46 percentage points across eight matched parameter budgets. Paired reversals preserve the projection shapes and NSC scores yet worsen performance in both settings, exposing performance differences hidden by position-independent scoring. The code for this work is available at https://github.com/Optima-CityU/neural-spectral-capacity.

==> figures/RSC_Figure1_Overview.tex <==
% Wide overview: schematic layer reversal, isolated NSC terms, and contextual ResNSC.
% Native-size TikZ artwork; blue is reserved for attention projections.
% The original PDF/SVG remain available as backups.
\begingroup
% Keep the manuscript's Times face, including bold, across TeX engines.
\fontencoding{T1}\selectfont
\definecolor{resnscOverviewInk}{HTML}{22272B}
\definecolor{resnscOverviewLine}{HTML}{505A62}
\definecolor{resnscOverviewRule}{HTML}{C9CED2}
\definecolor{resnscOverviewAttention}{HTML}{287FB8}
\definecolor{resnscOverviewFFN}{HTML}{B87516}
\definecolor{resnscOverviewContext}{HTML}{9A354A}
\newcommand{\resnscOverviewMatrix}[6]{%
  \path[fill=#5!7,draw=#5,line width=0.45pt]
    ({#1-#3/2},{#2-#4/2}) rectangle ++(#3,#4);
  \foreach \k in {1,2} {
    \draw[#5,line width=0.2pt]
      ({#1-#3/2+#3*\k/3},{#2-#4/2}) -- ++(0,#4);
    \draw[#5,line width=0.2pt]
      ({#1-#3/2},{#2-#4/2+#4*\k/3}) -- ++(#3,0);
  }
  \node[inner sep=0pt] at (#1,{#2+#4/2+5.2}) {#6};%
}
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\fontsize{8}{9}\selectfont,
  text=resnscOverviewInk,
  line cap=round,line join=round,
  overview operation/.style={draw=resnscOverviewLine,fill=white,
    line width=0.5pt,rounded corners=1pt,inner sep=0pt,minimum height=10pt},
  overview projection/.style={fill=white,line width=0.55pt,
    inner sep=0pt,minimum height=9pt},
  overview sum/.style={draw=resnscOverviewLine,fill=white,circle,
    line width=0.6pt,minimum size=7pt,inner sep=0pt,
    font=\fontsize{9}{9}\selectfont}
]
  % Matched schematic inventories, exactly reversed, on aligned depth axes.
  \draw[densely dashed,->,resnscOverviewLine,line width=0.4pt] (24,102) -- (24,36);
  \draw[densely dashed,->,resnscOverviewLine,line width=0.4pt] (74,102) -- (74,36);
  \foreach \row/\widthA/\widthB in {
    0/36/14,1/33/16,2/30/18,3/27/20,4/24/22,
    5/22/24,6/20/27,7/18/30,8/16/33,9/14/36} {
    \path[draw=black,fill=white,line width=0.5pt]
      ({24-\widthA/2},{96-6*\row-2.25}) rectangle ++(\widthA,4.5);
    \path[draw=black,fill=white,line width=0.5pt]
      ({74-\widthB/2},{96-6*\row-2.25}) rectangle ++(\widthB,4.5);
  }
  \node[font=\bfseries\fontsize{9}{10}\selectfont] at (24,108) {A};
  \node[font=\bfseries\fontsize{9}{10}\selectfont] at (74,108) {B};
  \node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt]
    at (49,29) {374M FineWeb-Edu PPL $\downarrow$};
  \node[text=resnscOverviewContext,font=\bfseries\fontsize{9}{10}\selectfont,inner sep=0pt]
    at (24,20) {13.60};
  \node[font=\fontsize{9}{10}\selectfont,inner sep=0pt] at (74,20) {14.48};
  \node[inner sep=0pt] at (49,9) {$\mathrm{NSC}(A)=\mathrm{NSC}(B)$};
  \node[text=resnscOverviewContext,font=\bfseries\fontsize{8}{9}\selectfont,inner sep=0pt]
    at (49,-2) {$\text{ResNSC}(A)>\text{ResNSC}(B)$};
  % Neutral zoom guides identify two scoring views of the same selected block.
  \draw[resnscOverviewLine,line width=0.6pt] (57,57) rectangle (91,63);
  \node[anchor=east,inner sep=0.5pt,font=\fontsize{8}{9}\selectfont]
    at (55,60) {$\ell$};
  \draw[resnscOverviewLine!65,densely dashed,line width=0.45pt]
    (91,63) -- (106,117);
  \draw[resnscOverviewLine!65,densely dashed,line width=0.45pt]
    (91,57) -- (106,-14);
  \draw[resnscOverviewRule,line width=0.5pt] (106,-14) rectangle (396,117);
  \node[fill=white,inner xsep=4pt,inner ysep=1pt,
    font=\bfseries\fontsize{8}{9}\selectfont]
    at (248,117) {Transformer block $\ell$};

  % NSC: individual matrix terms evaluated under the isotropic reference.
  \node[anchor=west,font=\bfseries\fontsize{9}{10}\selectfont,inner sep=0pt]
    at (111,108) {NSC};
  \node[anchor=west,font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt]
    at (139,108) {Isolated projections};
  \node[anchor=east,font=\fontsize{8.5}{9.5}\selectfont,inner sep=0pt]
    at (394,108) {$\psi(W)=\ln\det(I_n+W^\top W)$};
  \resnscOverviewMatrix{134}{87}{13}{9}{resnscOverviewAttention}{$W_{\mathrm Q}$}
  \resnscOverviewMatrix{169}{87}{13}{9}{resnscOverviewAttention}{$W_{\mathrm K}$}
  \resnscOverviewMatrix{204}{87}{13}{9}{resnscOverviewAttention}{$W_{\mathrm V}$}
  \resnscOverviewMatrix{239}{87}{13}{9}{resnscOverviewAttention}{$W_{\mathrm O}$}
  \resnscOverviewMatrix{280}{87}{10}{13}{resnscOverviewFFN}{$W_{\mathrm{gate}}$}
  \resnscOverviewMatrix{322}{87}{10}{13}{resnscOverviewFFN}{$W_{\mathrm{up}}$}
  \resnscOverviewMatrix{365}{87}{13}{9}{resnscOverviewFFN}{$W_{\mathrm{down}}$}
  \foreach \x in {151.5,186.5,221.5,259.5,301,343.5} {
    \node[inner sep=0pt,font=\fontsize{10}{11}\selectfont] at (\x,87) {$+$};
  }
  \draw[resnscOverviewAttention,line width=0.45pt] (127.5,81) -- (127.5,78.5) -- (245.5,78.5) -- (245.5,81);
  \draw[resnscOverviewFFN,line width=0.45pt] (275,78.5) -- (371.5,78.5) -- (371.5,81);
  \draw[resnscOverviewFFN,line width=0.45pt] (275,81) -- (275,78.5);
  \node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt] at (186.5,72.5) {Attention};
  \node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt] at (323.25,72.5) {Gated FFN};
  \draw[resnscOverviewRule,line width=0.4pt] (110,65.5) -- (395,65.5);

  % ResNSC: the same block, with explicit incoming and updated references.
  \node[anchor=west,text=resnscOverviewContext,
    font=\bfseries\fontsize{10}{11}\selectfont,inner sep=0pt]
    at (111,58) {ResNSC};
  \draw[->,resnscOverviewLine,line width=0.65pt] (111,46) -- (391,46);
  \node[anchor=west,inner sep=0pt,text=resnscOverviewContext]
    (overview incoming) at (111,38) {$p_b$};
  \node[anchor=west,inner sep=0pt,text=resnscOverviewContext]
    (overview intermediate) at (253,38) {$p_{b+1}$};
  \node[anchor=west,inner sep=0pt] at (375,38) {$p_{b+2}$};
  \fill[resnscOverviewLine] (122,46) circle (1pt);
  \draw[->,resnscOverviewLine,line width=0.5pt] (122,46) -- (122,31) -- (135,31);
  \node[overview projection,draw=resnscOverviewAttention,minimum width=34pt]
    (overview qkv) at (152,31) {$Q,K,V$};
  \node[overview operation,minimum width=24pt] (overview attention) at (198,31) {Attn};
  \node[overview projection,draw=resnscOverviewAttention,minimum width=14pt]
    (overview output) at (231,31) {$O$};
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview qkv.east) -- (overview attention.west);
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview attention.east) -- (overview output.west);
  \node[overview sum] (overview attention sum) at (250,46) {$+$};
  \draw[->,resnscOverviewLine,line width=0.5pt]
    (overview output.east) -- (250,31) -- (overview attention sum.south);

  \fill[resnscOverviewLine] (274,46) circle (1pt);
  \draw[resnscOverviewLine,line width=0.5pt] (274,46) -- (274,31) -- (280,31);
  \node[overview projection,draw=resnscOverviewFFN,minimum width=12pt]
    (overview gate) at (291,37) {$g$};
  \node[overview projection,draw=resnscOverviewFFN,minimum width=12pt]
    (overview up) at (291,25) {$u$};
  \draw[->,resnscOverviewLine,line width=0.5pt] (280,31) -- (280,37) -- (overview gate.west);
  \draw[->,resnscOverviewLine,line width=0.5pt] (280,31) -- (280,25) -- (overview up.west);
  \node[overview operation,minimum width=22pt,minimum height=9pt]
    (overview silu) at (317,37) {SiLU};
  \node[overview sum,minimum size=6pt,font=\fontsize{8}{8}\selectfont]
    (overview product) at (336,31) {$\times$};
  \node[overview projection,draw=resnscOverviewFFN,minimum width=19pt]
    (overview down) at (357,31) {$d$};
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview gate.east) -- (overview silu.west);
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview silu.east) -- (336,37) -- (overview product.north);
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview up.east) -- (336,25) -- (overview product.south);
  \draw[->,resnscOverviewLine,line width=0.5pt] (overview product.east) -- (overview down.west);
  \node[overview sum] (overview ffn sum) at (372,46) {$+$};
  \draw[->,resnscOverviewLine,line width=0.5pt]
    (overview down.east) -- (372,31) -- (overview ffn sum.south);

  % Reference construction uses incoming histories and features BEFORE O/down.
  % The outgoing p_{b+2} is not a source for this block's covariance assignments.
  \node[draw=resnscOverviewContext!55,fill=resnscOverviewContext!7,
    rounded corners=2pt,line width=0.4pt,minimum width=98pt,minimum height=11pt,
    inner sep=1pt,text=resnscOverviewContext,
    font=\bfseries\fontsize{8}{9}\selectfont] (overview context)
    at (245,11) {Architectural context};
  \draw[->,resnscOverviewContext,line width=0.5pt]
    (overview incoming.south) |- (overview context.west);
  \draw[->,resnscOverviewContext,line width=0.5pt]
    (overview intermediate.south) -- (overview intermediate.south |- overview context.north);
  \node[inner sep=0pt,text=resnscOverviewContext,font=\fontsize{7.5}{8.5}\selectfont]
    at (152,19) {Residual history};
  \fill[resnscOverviewContext] (217,31) circle (1pt);
  \draw[->,resnscOverviewContext,line width=0.5pt] (217,31) -- (217,16.5);
  \fill[resnscOverviewContext] (343,31) circle (1pt);
  \draw[->,resnscOverviewContext,line width=0.5pt]
    (343,31) -- (343,20) -- (302,20) -- (302,11) -- (overview context.east);
  \node[anchor=west,inner sep=0pt,text=resnscOverviewContext,
    font=\fontsize{7.5}{8.5}\selectfont]
    at (305,11) {Within-branch propagation};

  % The local functional stays projection-generic; the contexts differ by branch.
  \begin{scope}[font=\fontsize{8.5}{9.5}\selectfont]
    \node[anchor=west,inner sep=0pt,outer sep=0pt] (overview psi) at (128,-6)
      {$\psi(W;\,$};
    \node[anchor=west,inner xsep=1pt,inner ysep=0.8pt,outer sep=0pt,
      fill=resnscOverviewContext!12,text=resnscOverviewContext] (overview sigmax)
      at (overview psi.east) {$\Sigma_x$};
    \node[anchor=west,inner sep=0pt,outer sep=0pt] (overview comma)
      at (overview sigmax.east) {$,\,$};
    \node[anchor=west,inner xsep=1pt,inner ysep=0.8pt,outer sep=0pt,
      fill=resnscOverviewContext!12,text=resnscOverviewContext] (overview sigmaz)
      at (overview comma.east) {$\Sigma_z$};
    \node[anchor=west,inner sep=0pt,outer sep=0pt] at (overview sigmaz.east)
      {$\!)=\ln\det\!\bigl(I_n+
        \textcolor{resnscOverviewContext}{\Sigma_x^{1/2}}W^\top
        \textcolor{resnscOverviewContext}{\Sigma_z^{-1}}W
        \textcolor{resnscOverviewContext}{\Sigma_x^{1/2}}\bigr)$};
  \end{scope}
  \draw[->,resnscOverviewContext,line width=0.5pt]
    (overview context.south west) .. controls +(0,-3) and +(0,3) .. (overview sigmax.north);
  \draw[->,resnscOverviewContext,line width=0.5pt]
    (overview context.south) .. controls +(0,-4) and +(0,3) .. (overview sigmaz.north);
\end{tikzpicture}%
\endgroup%


==> figures/RSC_Figure2_Residual_History.tex <==
% Residual connections and their evolving variance context.
% Six coordinates; three attention--FFN blocks with widths 6, 4, and 2.
% Requires only TikZ. Native-size labels avoid shrinking the typography.
\begingroup
\definecolor{resnscHistoryText}{HTML}{30363B}
\definecolor{resnscHistoryLine}{HTML}{59656F}
\definecolor{resnscHistoryInitial}{HTML}{F3F4F5}
\definecolor{resnscHistoryBlue}{HTML}{D3E5F3}
\definecolor{resnscHistoryBlueLine}{HTML}{5B9CCA}
\definecolor{resnscHistoryOrange}{HTML}{FFE3A8}
\definecolor{resnscHistoryOrangeLine}{HTML}{CB993A}
\definecolor{resnscHistoryGreen}{HTML}{CFE9DC}
\definecolor{resnscHistoryGreenLine}{HTML}{559D83}
\newcommand{\resnscLedgerCell}[5]{%
  \path[fill=#4,draw=#5,line width=0.3pt]
    (#1,{9*#2-27}) rectangle ++(16,9);
  \node[inner sep=0pt] at ({#1+8},{9*#2-22.5}) {#3};%
}
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\sffamily\fontsize{8.5}{9.5}\selectfont,
  text=resnscHistoryText,
  line cap=round,line join=round
]
  % The uninterrupted identity path carries the accumulated residual state.
  \draw[->,resnscHistoryLine,line width=0.65pt] (16,0) -- (169,0);
  \node[font=\sffamily\fontsize{7}{8}\selectfont,inner sep=0pt]
    at (31,-10) {identity};

  % Each branch reads the state after the preceding addition and returns
  % two successive unit-variance updates on its own active coordinates.
  \foreach \offset/\width/\block/\fillcolor/\edgecolor in {
    0/6/1/resnscHistoryBlue/resnscHistoryBlueLine,
    48/4/2/resnscHistoryOrange/resnscHistoryOrangeLine,
    96/2/3/resnscHistoryGreen/resnscHistoryGreenLine} {
    \pgfmathsetmacro{\branchmid}{38+2*\width}
    \fill[resnscHistoryLine] ({\offset+19},0) circle (1pt);
    \draw[->,resnscHistoryLine,line width=0.5pt]
      ({\offset+19},0) -- ({\offset+19},\branchmid)
      -- ({\offset+25},\branchmid);
    \foreach \row in {1,...,\width} {
      \path[fill=\fillcolor,draw=\edgecolor,line width=0.3pt]
        ({\offset+25},{38+4*(\row-1)}) rectangle ++(12,4);
    }
    \draw[->,resnscHistoryLine,line width=0.5pt]
      ({\offset+37},\branchmid) -- ({\offset+43},\branchmid)
      -- ({\offset+43},3.4);
    \node[anchor=east,inner sep=0pt] at ({\offset+22},{\branchmid+5.5}) {$d_{\block}=\width$};
    \node[inner sep=0pt] at ({\offset+36},31.5) {$+2$};
    \node[draw=resnscHistoryLine,fill=white,circle,line width=0.6pt,
      minimum size=6.8pt,inner sep=0pt,font=\fontsize{9}{9}\selectfont]
      at ({\offset+43},0) {$+$};
  }

  % Opaque variance columns are annotations of the residual context.
  \foreach \row in {0,...,5} {
    \resnscLedgerCell{0}{\row}{1}{resnscHistoryInitial}{resnscHistoryLine}
    \resnscLedgerCell{48}{\row}{3}{resnscHistoryBlue}{resnscHistoryBlueLine}
  }
  \foreach \row in {0,...,3} {
    \resnscLedgerCell{96}{\row}{5}{resnscHistoryOrange}{resnscHistoryOrangeLine}
  }
  \foreach \row in {4,5} {
    \resnscLedgerCell{96}{\row}{3}{resnscHistoryBlue}{resnscHistoryBlueLine}
    \resnscLedgerCell{144}{\row}{3}{resnscHistoryBlue}{resnscHistoryBlueLine}
  }
  \foreach \row in {0,1} {
    \resnscLedgerCell{144}{\row}{7}{resnscHistoryGreen}{resnscHistoryGreenLine}
  }
  \foreach \row in {2,3} {
    \resnscLedgerCell{144}{\row}{5}{resnscHistoryOrange}{resnscHistoryOrangeLine}
  }
  \foreach \x in {0,48,96,144} {
    \draw[resnscHistoryLine,line width=0.45pt]
      (\x,-27) rectangle ++(16,54);
  }
  \foreach \x/\branch in {8/0,56/2,104/4,152/6} {
    \node[inner sep=0pt] at (\x,-35) {$p_{\branch}$};
  }
  \node[inner sep=0pt] at (-7,34) {$i$};
  \node[inner sep=0pt] at (-7,22.5) {6};
  \node[inner sep=0pt] at (-7,-22.5) {1};
\end{tikzpicture}
\endgroup

